Esparsidade, Estrutura, Escalamento e Estabilidade em Algebra Linear Computacional

Sparsity, Structure, Scaling and Stability in Computational Linear Algebra - Textbook from the IX School of Computer Science, held on July 24-31 of 1994 at Recife, Brazil. Esparsidade, Estrutura, Escalamento e Estabilidade em Algebra Linear Computacional - Livro texto da IX Escola de Computacao, realizada nos dias 24 a 31 de Julho de 1994 em Recife, Brasil. This textbook is written in Portuguese Language.

==> C101.TEX <==

\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(153.00,72.00)
\put(6.00,72.00){\line(0,-1){3.00}}
\put(12.00,72.00){\line(0,-1){3.00}}
\put(18.00,72.00){\line(0,-1){3.00}}
\put(0.00,66.00){\line(1,0){3.00}}
\put(0.00,60.00){\line(1,0){3.00}}
\put(0.00,54.00){\line(1,0){3.00}}
\put(0.00,48.00){\line(1,0){3.00}}
\put(6.00,42.00){\line(0,1){3.00}}
\put(12.00,42.00){\line(0,1){3.00}}
\put(18.00,45.00){\line(0,-1){3.00}}
\put(30.00,42.00){\line(0,-1){3.00}}
\put(36.00,42.00){\line(0,-1){3.00}}
\put(24.00,36.00){\line(1,0){3.00}}
\put(24.00,30.00){\line(1,0){3.00}}
\put(24.00,24.00){\line(1,0){3.00}}
\put(30.00,18.00){\line(0,1){3.00}}
\put(36.00,18.00){\line(0,1){3.00}}
\put(48.00,18.00){\line(0,-1){3.00}}
\put(42.00,12.00){\rule{3.00\unitlength}{0.00\unitlength}}
\put(42.00,6.00){\line(1,0){3.00}}
\put(48.00,0.00){\line(0,1){3.00}}
\put(60.00,0.00){\line(0,1){3.00}}
\put(66.00,0.00){\line(0,1){3.00}}
\put(72.00,6.00){\line(-1,0){3.00}}
\put(72.00,12.00){\line(-1,0){3.00}}
\put(72.00,18.00){\line(-1,0){3.00}}
\put(72.00,24.00){\line(-1,0){3.00}}
\put(72.00,30.00){\line(-1,0){3.00}}
\put(72.00,36.00){\line(-1,0){3.00}}
\put(72.00,42.00){\line(-1,0){3.00}}
\put(72.00,48.00){\line(-1,0){3.00}}
\put(72.00,54.00){\line(-1,0){3.00}}
\put(72.00,60.00){\line(-1,0){3.00}}
\put(72.00,66.00){\line(-1,0){3.00}}
\put(66.00,72.00){\line(0,-1){3.00}}
\put(60.00,72.00){\line(0,-1){3.00}}
\put(54.00,42.00){\line(1,0){3.00}}
\put(54.00,18.00){\line(1,0){3.00}}
\put(81.00,72.00){\line(1,0){24.00}}
\put(105.00,72.00){\line(0,-1){24.00}}
\put(105.00,48.00){\line(-1,0){6.00}}
\put(99.00,48.00){\line(0,1){6.00}}
\put(99.00,54.00){\line(-1,0){6.00}}
\put(93.00,54.00){\line(0,1){6.00}}
\put(93.00,60.00){\line(-1,0){6.00}}
\put(87.00,60.00){\line(0,1){6.00}}
\put(87.00,66.00){\line(-1,0){6.00}}
\put(81.00,66.00){\line(0,1){6.00}}
\put(105.00,48.00){\line(1,0){18.00}}
\put(123.00,48.00){\line(0,-1){18.00}}
\put(123.00,30.00){\line(-1,0){6.00}}
\put(117.00,30.00){\line(0,1){6.00}}
\put(117.00,36.00){\line(-1,0){6.00}}
\put(111.00,36.00){\line(0,1){6.00}}
\put(111.00,42.00){\line(-1,0){6.00}}
\put(105.00,42.00){\line(0,1){6.00}}
\put(135.00,18.00){\line(1,0){18.00}}
\put(153.00,18.00){\line(0,-1){18.00}}
\put(153.00,0.00){\line(-1,0){6.00}}
\put(147.00,0.00){\line(0,1){6.00}}
\put(147.00,6.00){\line(-1,0){6.00}}
\put(141.00,6.00){\line(0,1){6.00}}
\put(141.00,12.00){\line(-1,0){6.00}}
\put(135.00,12.00){\line(0,1){6.00}}
\put(123.00,30.00){\line(1,0){12.00}}
\put(135.00,30.00){\line(0,-1){12.00}}
\put(135.00,18.00){\line(-1,0){6.00}}
\put(129.00,18.00){\line(0,1){6.00}}
\put(129.00,24.00){\line(-1,0){6.00}}
\put(123.00,24.00){\line(0,1){6.00}}
\put(135.00,30.00){\line(0,1){42.00}}
\put(135.00,72.00){\line(1,0){18.00}}
\put(153.00,72.00){\line(0,-1){54.00}}
\put(153.00,30.00){\line(-1,0){3.00}}
\put(153.00,48.00){\line(-1,0){3.00}}
\put(0.00,72.00){\line(1,0){24.00}}
\put(24.00,72.00){\line(0,-1){30.00}}
\put(24.00,42.00){\line(-1,0){24.00}}
\put(0.00,42.00){\line(0,1){30.00}}
\put(24.00,42.00){\line(1,0){18.00}}
\put(42.00,42.00){\line(0,-1){24.00}}
\put(42.00,18.00){\line(-1,0){18.00}}
\put(24.00,18.00){\line(0,1){24.00}}
\put(42.00,18.00){\line(1,0){12.00}}
\put(54.00,0.00){\line(-1,0){12.00}}
\put(42.00,0.00){\line(0,1){18.00}}
\put(54.00,0.00){\line(0,1){72.00}}
\put(54.00,72.00){\line(1,0){18.00}}
\put(72.00,72.00){\line(0,-1){72.00}}
\put(72.00,0.00){\line(-1,0){18.00}}
\put(12.00,63.00){\makebox(0,0)[cc]{$B^1$}}
\put(96.00,63.00){\makebox(0,0)[cc]{$V^1$}}
\put(147.00,12.00){\makebox(0,0)[cc]{$S$}}
\put(117.00,42.00){\makebox(0,0)[cc]{$V^2$}}
\put(132.00,27.00){\makebox(0,0)[cc]{$V^3$}}
\put(12.00,51.00){\makebox(0,0)[cc]{ {\small $outk=1$} }}
\put(33.00,33.00){\makebox(0,0)[cc]{$B^2$}}
\put(33.00,27.00){\makebox(0,0)[cc]{ {\small $ink=2$} }}
\put(48.00,9.00){\makebox(0,0)[cc]{$B^3$}}
\put(63.00,30.00){\makebox(0,0)[cc]{$C^2$}}
\put(63.00,9.00){\makebox(0,0)[cc]{$C^3$}}
\put(63.00,57.00){\makebox(0,0)[cc]{$C^1$}}
\put(135.00,30.00){\line(1,0){3.00}}
\put(135.00,48.00){\line(1,0){3.00}}
\put(144.00,60.00){\makebox(0,0)[cc]{$W^1$}}
\put(144.00,39.00){\makebox(0,0)[cc]{$W^2$}}
\put(144.00,24.00){\makebox(0,0)[cc]{$W^3$}}
\put(39.00,66.00){\makebox(0,0)[cc]{$B$}}
\put(120.00,66.00){\makebox(0,0)[cc]{$U$}}
\put(90.00,42.00){\vector(0,1){12.00}}
\put(90.00,36.00){\makebox(0,0)[cc]{$outj=2$}}
\end{picture} 

  


==> C102.TEX <==

\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(153.00,73.00)
\put(0.00,73.00){\line(1,0){18.00}}
\put(18.00,73.00){\line(0,-1){24.00}}
\put(18.00,49.00){\line(-1,0){6.00}}
\put(12.00,49.00){\line(0,1){6.00}}
\put(12.00,55.00){\line(-1,0){6.00}}
\put(6.00,55.00){\line(0,1){12.00}}
\put(6.00,67.00){\line(-1,0){6.00}}
\put(0.00,67.00){\line(0,1){6.00}}
\put(12.00,55.00){\line(1,0){3.00}}
\put(18.00,49.00){\line(1,0){18.00}}
\put(36.00,49.00){\line(0,-1){18.00}}
\put(36.00,31.00){\line(-1,0){6.00}}
\put(30.00,31.00){\line(0,1){6.00}}
\put(30.00,37.00){\line(-1,0){6.00}}
\put(24.00,37.00){\line(0,1){6.00}}
\put(24.00,43.00){\line(-1,0){6.00}}
\put(18.00,43.00){\line(0,1){6.00}}
\put(36.00,49.00){\line(1,0){6.00}}
\put(42.00,49.00){\line(0,-1){18.00}}
\put(42.00,31.00){\line(-1,0){6.00}}
\put(42.00,31.00){\line(1,0){12.00}}
\put(54.00,31.00){\line(0,-1){12.00}}
\put(54.00,19.00){\line(-1,0){6.00}}
\put(48.00,19.00){\line(0,1){6.00}}
\put(48.00,25.00){\line(-1,0){6.00}}
\put(42.00,25.00){\line(0,1){6.00}}
\put(54.00,31.00){\line(0,1){42.00}}
\put(54.00,73.00){\line(1,0){18.00}}
\put(72.00,73.00){\line(0,-1){54.00}}
\put(72.00,19.00){\line(0,-1){18.00}}
\put(72.00,1.00){\line(-1,0){6.00}}
\put(66.00,1.00){\line(0,1){6.00}}
\put(66.00,7.00){\line(-1,0){6.00}}
\put(60.00,7.00){\line(0,1){6.00}}
\put(60.00,13.00){\line(-1,0){6.00}}
\put(54.00,13.00){\line(0,1){6.00}}
\put(54.00,19.00){\line(1,0){3.00}}
\put(54.00,31.00){\line(1,0){3.00}}
\put(54.00,49.00){\line(1,0){3.00}}
\put(54.00,55.00){\line(1,0){3.00}}
\put(72.00,55.00){\line(-1,0){3.00}}
\put(72.00,49.00){\line(-1,0){3.00}}
\put(72.00,31.00){\line(-1,0){3.00}}
\put(72.00,19.00){\line(-1,0){3.00}}
\put(72.00,13.00){\line(-1,0){3.00}}
\put(36.00,19.00){\line(0,-1){18.00}}
\put(36.00,1.00){\line(1,0){6.00}}
\put(42.00,1.00){\line(0,1){18.00}}
\put(42.00,19.00){\line(-1,0){6.00}}
\put(36.00,13.00){\line(1,0){3.00}}
\put(81.00,73.00){\line(1,0){18.00}}
\put(99.00,73.00){\line(0,-1){18.00}}
\put(99.00,55.00){\line(-1,0){6.00}}
\put(93.00,55.00){\line(0,1){6.00}}
\put(93.00,61.00){\line(-1,0){6.00}}
\put(87.00,61.00){\line(0,1){6.00}}
\put(87.00,67.00){\line(-1,0){6.00}}
\put(81.00,67.00){\line(0,1){6.00}}
\put(99.00,55.00){\line(1,0){24.00}}
\put(123.00,55.00){\line(0,-1){24.00}}
\put(123.00,31.00){\line(-1,0){6.00}}
\put(117.00,31.00){\line(0,1){6.00}}
\put(117.00,37.00){\line(-1,0){6.00}}
\put(111.00,37.00){\line(0,1){6.00}}
\put(111.00,43.00){\line(-1,0){6.00}}
\put(105.00,43.00){\line(0,1){6.00}}
\put(105.00,49.00){\line(-1,0){6.00}}
\put(99.00,49.00){\line(0,1){6.00}}
\put(117.00,37.00){\line(1,0){3.00}}
\put(123.00,31.00){\line(1,0){12.00}}
\put(135.00,31.00){\line(0,-1){12.00}}
\put(135.00,19.00){\line(-1,0){6.00}}
\put(129.00,19.00){\line(0,1){6.00}}
\put(129.00,25.00){\line(-1,0){6.00}}
\put(123.00,25.00){\line(0,1){6.00}}
\put(135.00,31.00){\line(0,1){42.00}}
\put(135.00,73.00){\line(1,0){18.00}}
\put(153.00,73.00){\line(0,-1){54.00}}
\put(153.00,19.00){\line(0,-1){18.00}}
\put(153.00,1.00){\line(-1,0){6.00}}
\put(147.00,1.00){\line(0,1){6.00}}
\put(147.00,7.00){\line(-1,0){6.00}}
\put(141.00,7.00){\line(0,1){6.00}}
\put(141.00,13.00){\line(-1,0){6.00}}
\put(135.00,13.00){\line(0,1){6.00}}
\put(135.00,19.00){\line(1,0){3.00}}
\put(135.00,31.00){\line(1,0){3.00}}
\put(135.00,55.00){\line(1,0){3.00}}
\put(153.00,55.00){\line(-1,0){3.00}}
\put(153.00,31.00){\line(-1,0){3.00}}
\put(153.00,19.00){\line(-1,0){3.00}}
\put(153.00,13.00){\line(-1,0){3.00}}
\put(141.00,13.00){\line(1,0){3.00}}
\put(39.00,64.00){\vector(0,-1){9.00}}
\put(9.00,58.00){\makebox(0,0)[cc]{0}}
\put(15.00,52.00){\makebox(0,0)[cc]{0}}
\put(39.00,10.00){\makebox(0,0)[cc]{0}}
\put(39.00,4.00){\makebox(0,0)[cc]{0}}
\put(57.00,10.00){\makebox(0,0)[cc]{x}}
\put(63.00,4.00){\makebox(0,0)[cc]{x}}
\put(39.00,70.00){\makebox(0,0)[cc]{$u$}}
\put(39.00,16.00){\makebox(0,0)[cc]{*}}
\put(120.00,34.00){\makebox(0,0)[cc]{*}}
\put(138.00,10.00){\makebox(0,0)[cc]{0}}
\put(144.00,4.00){\makebox(0,0)[cc]{0}}
\put(75.00,52.00){\line(1,0){3.00}}
\put(78.00,52.00){\line(1,-1){36.00}}
\put(114.00,16.00){\vector(1,0){6.00}}
\put(105.00,34.00){\vector(1,0){6.00}}
\put(105.00,34.00){\line(-1,-1){18.00}}
\put(87.00,16.00){\line(-1,0){12.00}}
\put(93.00,1.00){\makebox(0,0)[cc]{Caso I}}
\put(135.00,37.00){\line(1,0){3.00}}
\put(153.00,37.00){\line(-1,0){3.00}}
\end{picture} 




==> C103.TEX <==
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(132.00,144.00)
\put(0.00,144.00){\line(1,0){18.00}}
\put(18.00,144.00){\line(0,-1){18.00}}
\put(18.00,126.00){\line(-1,0){6.00}}
\put(12.00,126.00){\line(0,1){6.00}}
\put(12.00,132.00){\line(-1,0){6.00}}
\put(6.00,132.00){\line(0,1){6.00}}
\put(6.00,138.00){\line(-1,0){6.00}}
\put(0.00,138.00){\line(0,1){6.00}}
\put(18.00,144.00){\line(1,0){6.00}}
\put(24.00,144.00){\line(0,-1){18.00}}
\put(24.00,126.00){\line(-1,0){6.00}}
\put(24.00,126.00){\line(1,0){12.00}}
\put(36.00,126.00){\line(0,-1){12.00}}
\put(36.00,114.00){\line(-1,0){6.00}}
\put(30.00,114.00){\line(0,1){6.00}}
\put(30.00,120.00){\line(-1,0){6.00}}
\put(24.00,120.00){\line(0,1){6.00}}
\put(36.00,114.00){\line(0,-1){6.00}}
\put(36.00,108.00){\line(1,0){6.00}}
\put(42.00,108.00){\line(0,-1){12.00}}
\put(42.00,96.00){\line(1,0){6.00}}
\put(48.00,96.00){\line(0,-1){6.00}}
\put(48.00,90.00){\line(1,0){6.00}}
\put(54.00,90.00){\line(0,-1){6.00}}
\put(54.00,84.00){\line(1,0){6.00}}
\put(60.00,84.00){\line(0,1){30.00}}
\put(60.00,114.00){\line(0,1){12.00}}
\put(60.00,126.00){\line(0,1){18.00}}
\put(60.00,144.00){\line(-1,0){24.00}}
\put(36.00,144.00){\line(0,-1){18.00}}
\put(18.00,114.00){\line(0,-1){30.00}}
\put(18.00,84.00){\line(1,0){6.00}}
\put(24.00,84.00){\line(0,1){30.00}}
\put(24.00,114.00){\line(-1,0){6.00}}
\put(18.00,108.00){\line(1,0){3.00}}
\put(36.00,126.00){\line(1,0){3.00}}
\put(36.00,114.00){\line(1,0){3.00}}
\put(60.00,114.00){\line(-1,0){3.00}}
\put(60.00,108.00){\line(-1,0){3.00}}
\put(60.00,126.00){\line(-1,0){3.00}}
\put(72.00,144.00){\line(1,0){24.00}}
\put(96.00,144.00){\line(0,-1){24.00}}
\put(96.00,120.00){\line(-1,0){6.00}}
\put(90.00,120.00){\line(0,1){6.00}}
\put(90.00,126.00){\line(-1,0){6.00}}
\put(84.00,126.00){\line(0,1){6.00}}
\put(84.00,132.00){\line(-1,0){6.00}}
\put(78.00,132.00){\line(0,1){6.00}}
\put(78.00,138.00){\line(-1,0){6.00}}
\put(72.00,138.00){\line(0,1){6.00}}
\put(96.00,120.00){\line(1,0){12.00}}
\put(108.00,120.00){\line(0,-1){12.00}}
\put(108.00,108.00){\line(-1,0){6.00}}
\put(102.00,108.00){\line(0,1){6.00}}
\put(102.00,114.00){\line(-1,0){6.00}}
\put(96.00,114.00){\line(0,1){6.00}}
\put(108.00,108.00){\line(0,-1){6.00}}
\put(108.00,102.00){\line(1,0){6.00}}
\put(114.00,102.00){\line(0,-1){6.00}}
\put(114.00,96.00){\line(1,0){6.00}}
\put(120.00,96.00){\line(0,-1){6.00}}
\put(120.00,90.00){\line(1,0){6.00}}
\put(126.00,90.00){\line(0,-1){6.00}}
\put(126.00,84.00){\line(1,0){6.00}}
\put(132.00,84.00){\line(0,1){60.00}}
\put(132.00,144.00){\line(-1,0){24.00}}
\put(108.00,144.00){\line(0,-1){24.00}}
\put(108.00,108.00){\line(1,0){3.00}}
\put(108.00,120.00){\line(1,0){3.00}}
\put(132.00,108.00){\line(-1,0){3.00}}
\put(132.00,120.00){\line(-1,0){3.00}}
\put(132.00,126.00){\line(-1,0){3.00}}
\put(90.00,126.00){\line(1,0){3.00}}
\put(63.00,111.00){\line(1,0){3.00}}
\put(66.00,111.00){\line(1,1){12.00}}
\put(78.00,123.00){\vector(1,0){6.00}}
\put(21.00,111.00){\makebox(0,0)[cc]{*}}
\put(21.00,105.00){\makebox(0,0)[cc]{0}}
\put(21.00,99.00){\makebox(0,0)[cc]{0}}
\put(21.00,93.00){\makebox(0,0)[cc]{0}}
\put(21.00,87.00){\makebox(0,0)[cc]{0}}
\put(39.00,105.00){\makebox(0,0)[cc]{x}}
\put(45.00,93.00){\makebox(0,0)[cc]{x}}
\put(51.00,87.00){\makebox(0,0)[cc]{x}}
\put(93.00,123.00){\makebox(0,0)[cc]{*}}
\put(117.00,93.00){\makebox(0,0)[cc]{0}}
\put(123.00,87.00){\makebox(0,0)[cc]{0}}
\put(42.00,54.00){\line(1,0){24.00}}
\put(66.00,54.00){\line(0,-1){24.00}}
\put(66.00,30.00){\line(-1,0){12.00}}
\put(54.00,30.00){\line(0,1){6.00}}
\put(54.00,36.00){\line(-1,0){6.00}}
\put(48.00,36.00){\line(0,1){12.00}}
\put(48.00,48.00){\line(-1,0){6.00}}
\put(42.00,48.00){\line(0,1){6.00}}
\put(66.00,30.00){\line(1,0){12.00}}
\put(78.00,30.00){\line(0,-1){12.00}}
\put(78.00,18.00){\line(-1,0){6.00}}
\put(72.00,18.00){\line(0,1){6.00}}
\put(72.00,24.00){\line(-1,0){6.00}}
\put(66.00,24.00){\line(0,1){6.00}}
\put(78.00,18.00){\line(0,-1){6.00}}
\put(78.00,12.00){\line(1,0){6.00}}
\put(84.00,12.00){\line(0,-1){6.00}}
\put(84.00,6.00){\line(1,0){6.00}}
\put(90.00,6.00){\line(0,-1){6.00}}
\put(90.00,0.00){\line(1,0){6.00}}
\put(96.00,0.00){\line(0,1){54.00}}
\put(96.00,54.00){\line(-1,0){18.00}}
\put(78.00,54.00){\line(0,-1){24.00}}
\put(42.00,54.00){\line(1,-1){54.00}}
\put(51.00,39.00){\makebox(0,0)[cc]{0}}
\put(57.00,33.00){\makebox(0,0)[cc]{0}}
\put(81.00,9.00){\makebox(0,0)[cc]{x}}
\put(87.00,3.00){\makebox(0,0)[cc]{x}}
\put(60.00,18.00){\line(1,0){6.00}}
\put(66.00,18.00){\line(0,-1){18.00}}
\put(66.00,0.00){\line(-1,0){6.00}}
\put(60.00,0.00){\line(0,1){18.00}}
\put(63.00,15.00){\makebox(0,0)[cc]{0}}
\put(63.00,9.00){\makebox(0,0)[cc]{0}}
\put(63.00,3.00){\makebox(0,0)[cc]{0}}
\put(81.00,87.00){\makebox(0,0)[cc]{Caso II}}
\put(27.00,3.00){\makebox(0,0)[cc]{Caso III}}
\end{picture} 




==> C104.TEX <==
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(132.00,144.00)
\put(0.00,144.00){\line(1,0){24.00}}
\put(24.00,144.00){\line(0,-1){30.00}}
\put(24.00,114.00){\line(-1,0){6.00}}
\put(18.00,114.00){\line(0,1){6.00}}
\put(18.00,120.00){\line(-1,0){6.00}}
\put(12.00,120.00){\line(0,1){12.00}}
\put(12.00,132.00){\line(-1,0){6.00}}
\put(6.00,132.00){\line(0,1){6.00}}
\put(6.00,138.00){\line(-1,0){6.00}}
\put(0.00,138.00){\line(0,1){6.00}}
\put(24.00,114.00){\line(1,0){12.00}}
\put(36.00,114.00){\line(0,-1){12.00}}
\put(36.00,102.00){\line(-1,0){6.00}}
\put(30.00,102.00){\line(0,1){6.00}}
\put(30.00,108.00){\line(-1,0){6.00}}
\put(24.00,108.00){\line(0,1){6.00}}
\put(36.00,102.00){\line(0,-1){6.00}}
\put(36.00,96.00){\line(1,0){6.00}}
\put(42.00,96.00){\line(0,-1){6.00}}
\put(42.00,90.00){\line(1,0){6.00}}
\put(48.00,90.00){\line(0,-1){6.00}}
\put(48.00,84.00){\line(1,0){6.00}}
\put(54.00,84.00){\line(0,1){60.00}}
\put(54.00,144.00){\line(-1,0){18.00}}
\put(36.00,144.00){\line(0,-1){30.00}}
\put(54.00,144.00){\line(1,0){6.00}}
\put(60.00,144.00){\line(0,-1){60.00}}
\put(60.00,84.00){\line(-1,0){6.00}}
\put(18.00,120.00){\line(1,0){3.00}}
\put(60.00,120.00){\line(-1,0){3.00}}
\put(60.00,114.00){\line(-1,0){3.00}}
\put(60.00,102.00){\line(-1,0){3.00}}
\put(72.00,144.00){\line(1,0){24.00}}
\put(96.00,144.00){\line(0,-1){24.00}}
\put(96.00,120.00){\line(-1,0){6.00}}
\put(90.00,120.00){\line(0,1){6.00}}
\put(90.00,126.00){\line(-1,0){6.00}}
\put(84.00,126.00){\line(0,1){6.00}}
\put(84.00,132.00){\line(-1,0){6.00}}
\put(78.00,132.00){\line(0,1){6.00}}
\put(78.00,138.00){\line(-1,0){6.00}}
\put(72.00,138.00){\line(0,1){6.00}}
\put(96.00,120.00){\line(1,0){12.00}}
\put(108.00,120.00){\line(0,-1){12.00}}
\put(108.00,108.00){\line(-1,0){6.00}}
\put(102.00,108.00){\line(0,1){6.00}}
\put(102.00,114.00){\line(-1,0){6.00}}
\put(96.00,114.00){\line(0,1){6.00}}
\put(108.00,108.00){\line(0,-1){6.00}}
\put(108.00,102.00){\line(1,0){6.00}}
\put(114.00,102.00){\line(0,-1){6.00}}
\put(114.00,96.00){\line(1,0){6.00}}
\put(120.00,96.00){\line(0,-1){6.00}}
\put(120.00,90.00){\line(1,0){6.00}}
\put(126.00,90.00){\line(0,-1){6.00}}
\put(126.00,84.00){\line(1,0){6.00}}
\put(132.00,84.00){\line(0,1){60.00}}
\put(132.00,144.00){\line(-1,0){24.00}}
\put(108.00,144.00){\line(0,-1){24.00}}
\put(132.00,120.00){\line(-1,0){3.00}}
\put(132.00,108.00){\line(-1,0){3.00}}
\put(114.00,102.00){\line(1,0){3.00}}
\put(132.00,102.00){\line(-1,0){3.00}}
\put(108.00,120.00){\line(1,0){3.00}}
\put(108.00,108.00){\line(1,0){3.00}}
\put(36.00,120.00){\line(1,0){3.00}}
\put(36.00,114.00){\line(1,0){3.00}}
\put(36.00,102.00){\line(1,0){3.00}}
\put(63.00,117.00){\line(1,0){3.00}}
\put(66.00,117.00){\line(1,-1){12.00}}
\put(78.00,105.00){\vector(1,0){18.00}}
\put(15.00,123.00){\makebox(0,0)[cc]{0}}
\put(21.00,117.00){\makebox(0,0)[cc]{0}}
\put(111.00,99.00){\makebox(0,0)[cc]{0}}
\put(117.00,93.00){\makebox(0,0)[cc]{0}}
\put(123.00,87.00){\makebox(0,0)[cc]{0}}
\put(54.00,60.00){\line(0,-1){6.00}}
\put(54.00,54.00){\line(0,-1){18.00}}
\put(54.00,36.00){\line(0,-1){6.00}}
\put(54.00,30.00){\line(1,0){6.00}}
\put(60.00,30.00){\line(0,-1){6.00}}
\put(60.00,24.00){\line(1,0){6.00}}
\put(66.00,24.00){\line(0,-1){12.00}}
\put(66.00,12.00){\line(1,0){6.00}}
\put(72.00,12.00){\line(0,-1){6.00}}
\put(72.00,6.00){\line(1,0){6.00}}
\put(78.00,6.00){\line(0,-1){6.00}}
\put(78.00,0.00){\line(1,0){6.00}}
\put(84.00,0.00){\line(0,1){60.00}}
\put(84.00,0.00){\line(1,0){6.00}}
\put(90.00,0.00){\line(0,1){60.00}}
\put(54.00,36.00){\line(1,0){3.00}}
\put(54.00,54.00){\line(1,0){3.00}}
\put(90.00,54.00){\line(-1,0){3.00}}
\put(90.00,36.00){\line(-1,0){3.00}}
\put(69.00,15.00){\makebox(0,0)[cc]{0}}
\put(75.00,9.00){\makebox(0,0)[cc]{0}}
\put(81.00,3.00){\makebox(0,0)[cc]{0}}
\put(84.00,84.00){\makebox(0,0)[cc]{Caso IV}}
\put(33.00,3.00){\makebox(0,0)[cc]{Caso V}}
\end{picture} 




==> CAP3X.TEX <==

O exemplo seguinte ilustra aaplica\c{c}\~{a}o do algoritmo h\'{u}ngaro
com a heur\'{\i}stica min-min.  No exemplo indicamos o peso, ou
n\'{u}mero de pretendentes, de cada v\'{e}rtice.  Indicamos ainda, a
cada passo, o v\'{e}rtice de n\'{\i}nimo peso a ser casado, bem como, em
it\'{a}lico, seu pretendente de m\'{\i}nimo peso. 


\mbox{}\\ 

\begin{center} 
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(50.00,70.00)
\put(10.00,55.00){\makebox(0,0)[cc]{$y_1$}}
\put(20.00,55.00){\makebox(0,0)[cc]{$y_2$}}
\put(30.00,55.00){\makebox(0,0)[cc]{$y_3$}}
\put(40.00,55.00){\makebox(0,0)[cc]{$y_4$}}
\put(50.00,55.00){\makebox(0,0)[cc]{$y_5$}}
\put(10.00,25.00){\makebox(0,0)[cc]{$x_1$}}
\put(30.00,25.00){\makebox(0,0)[cc]{$x_3$}}
\put(40.00,25.00){\makebox(0,0)[cc]{$x_4$}}
\put(50.00,25.00){\makebox(0,0)[cc]{$x_5$}}
\put(10.00,60.00){\makebox(0,0)[cc]{{\it 3}}}
\put(20.00,60.00){\makebox(0,0)[cc]{3}}
\put(30.00,60.00){\makebox(0,0)[cc]{3}}
\put(40.00,60.00){\makebox(0,0)[cc]{2}}
\put(50.00,60.00){\makebox(0,0)[cc]{2}}
\put(10.00,65.00){\makebox(0,0)[cc]{-}}
\put(20.00,65.00){\makebox(0,0)[cc]{{\it 3}}}
\put(30.00,65.00){\makebox(0,0)[cc]{2}}
\put(40.00,65.00){\makebox(0,0)[cc]{2}}
\put(50.00,65.00){\makebox(0,0)[cc]{2}}
\put(10.00,70.00){\makebox(0,0)[cc]{-}}
\put(20.00,70.00){\makebox(0,0)[cc]{-}}
\put(30.00,70.00){\makebox(0,0)[cc]{2}}
\put(40.00,70.00){\makebox(0,0)[cc]{2}}
\put(50.00,70.00){\makebox(0,0)[cc]{2}}
\put(10.00,20.00){\makebox(0,0)[cc]{2}}
\put(20.00,20.00){\makebox(0,0)[cc]{2}}
\put(30.00,20.00){\makebox(0,0)[cc]{{\bf 2}}}
\put(40.00,20.00){\makebox(0,0)[cc]{4}}
\put(50.00,20.00){\makebox(0,0)[cc]{3}}
\put(10.00,15.00){\makebox(0,0)[cc]{{\bf 1}}}
\put(20.00,15.00){\makebox(0,0)[cc]{1}}
\put(30.00,15.00){\makebox(0,0)[cc]{-}}
\put(40.00,15.00){\makebox(0,0)[cc]{4}}
\put(50.00,15.00){\makebox(0,0)[cc]{3}}
\put(10.00,10.00){\makebox(0,0)[cc]{-}}
\put(20.00,10.00){\makebox(0,0)[cc]{{\bf 0}}}
\put(30.00,10.00){\makebox(0,0)[cc]{-}}
\put(40.00,10.00){\makebox(0,0)[cc]{3}}
\put(50.00,10.00){\makebox(0,0)[cc]{3}}
\put(10.00,50.00){\line(0,-1){20.00}}
\put(10.00,50.00){\line(1,-2){10.00}}
\thicklines 
\put(10.00,50.00){\line(1,-1){20.00}}
\put(20.00,50.00){\line(-1,-2){10.00}}
\thinlines 
\put(20.00,50.00){\line(0,0){0.00}}
\put(20.00,50.00){\line(0,-1){20.00}}
\put(20.00,25.00){\makebox(0,0)[cc]{$x_2$}}
\put(20.00,50.00){\line(0,-1){20.00}}
\put(30.00,50.00){\line(0,-1){20.00}}
\put(30.00,50.00){\line(1,-2){10.00}}
\put(30.00,50.00){\line(1,-1){20.00}}
\put(40.00,50.00){\line(0,-1){20.00}}
\put(40.00,50.00){\line(1,-2){10.00}}
\put(50.00,50.00){\line(0,-1){20.00}}
\put(50.00,50.00){\line(-1,-2){10.00}}
\put(20.00,50.00){\line(1,-1){20.00}}
\end{picture}
\end{center} 


A \'{a}rvore M-alternada com raiz em $x_2$, que ficou 
isolado, nos fornece o caminho de aumento 
  % 
 $$ c = \ \ x_2 \ -\ y_1\ {\bf -}\ x_3\ -\ y_3 $$ 
  %
de modo que podemos recome\c{c}ar a heurr\'{\i}stica 
em $M \oplus c$:  


\mbox{}\\ 

\begin{center} 
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(50.00,60.00)
\put(10.00,50.00){\makebox(0,0)[cc]{$y_1$}}
\put(20.00,50.00){\makebox(0,0)[cc]{$y_2$}}
\put(30.00,50.00){\makebox(0,0)[cc]{$y_3$}}
\put(40.00,50.00){\makebox(0,0)[cc]{$y_4$}}
\put(50.00,50.00){\makebox(0,0)[cc]{$y_5$}}
\put(10.00,20.00){\makebox(0,0)[cc]{$x_1$}}
\put(30.00,20.00){\makebox(0,0)[cc]{$x_3$}}
\put(40.00,20.00){\makebox(0,0)[cc]{$x_4$}}
\put(50.00,20.00){\makebox(0,0)[cc]{$x_5$}}
\put(10.00,55.00){\makebox(0,0)[cc]{-}}
\put(20.00,55.00){\makebox(0,0)[cc]{-}}
\put(30.00,55.00){\makebox(0,0)[cc]{-}}
\put(40.00,55.00){\makebox(0,0)[cc]{{\it 2}}}
\put(50.00,55.00){\makebox(0,0)[cc]{2}}
\put(10.00,60.00){\makebox(0,0)[cc]{-}}
\put(20.00,60.00){\makebox(0,0)[cc]{-}}
\put(30.00,60.00){\makebox(0,0)[cc]{-}}
\put(40.00,60.00){\makebox(0,0)[cc]{-}}
\put(50.00,60.00){\makebox(0,0)[cc]{{\it 1}}}
\put(10.00,15.00){\makebox(0,0)[cc]{-}}
\put(20.00,15.00){\makebox(0,0)[cc]{-}}
\put(30.00,15.00){\makebox(0,0)[cc]{-}}
\put(40.00,15.00){\makebox(0,0)[cc]{{\bf 2}}}
\put(50.00,15.00){\makebox(0,0)[cc]{2}}
\put(10.00,10.00){\makebox(0,0)[cc]{-}}
\put(20.00,10.00){\makebox(0,0)[cc]{-}}
\put(30.00,10.00){\makebox(0,0)[cc]{-}}
\put(40.00,10.00){\makebox(0,0)[cc]{-}}
\put(50.00,10.00){\makebox(0,0)[cc]{{\bf 1}}}
\thicklines 
\put(10.00,45.00){\line(1,-2){10.00}}
\put(20.00,45.00){\line(-1,-2){10.00}}
\put(30.00,45.00){\line(0,-1){20.00}}
\put(40.00,45.00){\line(0,-1){20.00}}
\put(50.00,45.00){\line(0,-1){20.00}}
\thinlines  
\put(10.00,45.00){\line(0,-1){20.00}}
\put(10.00,45.00){\line(1,-1){20.00}}
\put(20.00,45.00){\line(0,0){0.00}}
\put(20.00,45.00){\line(0,-1){20.00}}
\put(20.00,20.00){\makebox(0,0)[cc]{$x_2$}}
\put(20.00,45.00){\line(0,-1){20.00}}
\put(30.00,45.00){\line(1,-2){10.00}}
\put(30.00,45.00){\line(1,-1){20.00}}
\put(40.00,45.00){\line(1,-2){10.00}}
\put(50.00,45.00){\line(-1,-2){10.00}}
\put(20.00,45.00){\line(1,-1){20.00}}
\end{picture}
\end{center} 

   

